Circumstellar Disks Around Pre-Main-Sequence Stars: What ISO Can Tell Us

ISO observations will improve our understanding of disks around low-mass pre-main-sequence stars in various ways. In particular, ISO can measure simultaneously spectral energy distributions and low-resolution spectra from 2 to 12 \um of T Tauri stars with greater sensitivity, greater spectral coverage and finer spectral resolution than available in ground-based observations or with IRAS. We illustrate the importance of such observations for our understanding of the disk structure and heating mechanisms, the disk evolution (in particular the formation of gaps caused by the presence of companion stars or large planets) and dissipation using preliminary results from PHOT and PHOT-S for T Tauri stars in the Chamaeleon cloud.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

